Identification of Model Uncertainty via Optimal Design of Experiments Applied to a Mechanical Press

In engineering applications almost all processes are described with the help of models. Especially forming machines heavily rely on mathematical models for control and condition monitoring. Inaccuracies during the modeling, manufacturing and assembly of these machines induce model uncertainty which impairs the controller's performance. In this paper we propose an approach to identify model uncertainty using parameter identification, optimal design of experiments and hypothesis testing. The experimental setup is characterized by optimal sensor positions such that specific model parameters can be determined with minimal variance. This allows for the computation of confidence regions in which the real parameters or the parameter estimates from different test sets have to lie. We claim that inconsistencies in the estimated parameter values, considering their approximated confidence ellipsoids as well, cannot be explained by data uncertainty but are indicators of model uncertainty. The proposed method is demonstrated using a component of the 3D Servo Press, a multi-technology forming machine that combines spindles with eccentric servo drives.

==> Gesamtmodell_3DSP_v2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Gesamtmodell_3DSP_v2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27559055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.41428571)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Gesamtmodell_3DSP_v2.pdf}}%
    \put(0.2094238,1.04271127){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F$}}}%
    \put(0.17953574,0.8006034){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D$}}}%
    \put(1.06318134,1.00348151){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Gesamtmodell_3DSP_v2.pdf}}%
    \put(0.0096315,0.86049165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varphi_\mathrm{ecc}, q_\mathrm{ecc}$}}}%
    \put(0.53344872,1.1159876){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_\mathrm{su}$}}}%
    \put(0.54158805,0.88156222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_\mathrm{sl}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Gesamtmodell_3DSP_v2.pdf}}%
    \put(0.27452118,0.3946701){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_\mathrm{P}$}}}%
    \put(0.47214868,1.07393468){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_\mathrm{su}$}}}%
    \put(0.46914324,0.83643962){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_\mathrm{sl}$}}}%
    \put(0.28927598,1.04253119){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_0$}}}%
    \put(0.37851973,1.08442619){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_7$}}}%
    \put(0.38113385,0.93901287){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_5$}}}%
    \put(0.15323452,0.46504894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.178617,0.44333779){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Gesamtmodell_3DSP_v2.pdf}}%
    \put(0.12178577,0.97574615){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.19043174,0.88431658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
  \end{picture}%
\endgroup%


==> MessungVeroeffentlichung.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=0.75\textwidth,
scale only axis,
ylabel={displacement of joint $F_x$ in $\upmu$m},
xlabel={force $q_\mathrm{P}$ in N},
legend style={at={(0.01,0.99)},anchor=north west,legend cell align=left, align=left, draw=white!15!black},
xmax =1600,
ymax = 1600,
grid = none,
label style={font=\scriptsize},
tick label style={font=\tiny},
axis x line = bottom,
axis y line = left,
tick align={outside}
]
%\begin{axis}
\addplot [color=black!20!white, mark=square, mark size=1.2pt]
  table[y index=1, x index=0, col sep=comma] {Messungen_Fx_neu.csv};
\addplot [color=black!30!white, mark=diamond, mark size=1.2pt]
  table[y index=2, x index=0, col sep=comma] {Messungen_Fx_neu.csv};
\addplot [color=black!50!white, mark=triangle, mark size=1.2pt]
  table[y index=3, x index=0, col sep=comma] {Messungen_Fx_neu.csv};
\addplot [color=black!70!white, mark=triangle*, mark size=1.2pt]
  table[y index=4, x index=0, col sep=comma] {Messungen_Fx_neu.csv};
\addplot [color=black!80!white, mark=otimes, mark size=1.2pt]
  table[y index=5, x index=0, col sep=comma] {Messungen_Fx_neu.csv};
\addplot [color=black!90!white, mark=star, mark size=1.2pt]
  table[y index=6, x index=0, col sep=comma] {Messungen_Fx_neu.csv};

\end{axis}


\end{tikzpicture}%



==> ModellBalken.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ModellBalken.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{301.63140644bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59369252)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ModellBalken.pdf}}%
    \put(0.24380578,0.03117213){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.00522504,0.23475303){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.10595165,0.26966608){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta$}}}%
    \put(0.684431,0.46500463){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi$}}}%
    \put(0.24400187,0.18541876){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varphi_i$}}}%
    \put(0.40461596,0.19976284){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi_{i,1}$}}}%
    \put(0.14377993,0.0046751){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_i$}}}%
    \put(-0.00200731,0.16133253){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_i$}}}%
    \put(0.17534187,0.10275771){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_{i,1}$, $\Theta_{i,1}$}}}%
    \put(0.33036174,0.44538538){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_{i,2}$, $\Theta_{i,2}$}}}%
    \put(0.63334807,0.41263534){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_{i,3}$, $\Theta_{i,3}$}}}%
    \put(0.60338078,0.30796704){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi_{i,2}$}}}%
    \put(0.22495141,0.26437212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta_{i,1}$}}}%
    \put(0.43589118,0.37305814){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta_{i,2}$}}}%
    \put(0.23332559,0.45020311){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi_{i,1}$}}}%
    \put(0.4622783,0.57328268){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi_{i,2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ModellBalken.pdf}}%
  \end{picture}%
\endgroup%


==> ModellStab.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ModellStab.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{225.55825645bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62867535)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ModellStab.pdf}}%
    \put(0.3389286,0.04813301){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.03922585,0.31070339){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.16425251,0.37028672){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta$}}}%
    \put(0.91043058,0.57831258){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi$}}}%
    \put(0.36336983,0.24311835){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varphi_i$}}}%
    \put(0.4911095,0.5750143){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi_{i}$}}}%
    \put(0.21000329,0.00625185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_i$}}}%
    \put(-0.00268431,0.21413268){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_i$}}}%
    \put(0.50668643,0.31887902){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_{\text{bar},i}$}}}%
    \put(0.25865772,0.14063824){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_{i,1}$}}}%
    \put(0.75449582,0.42473407){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_{i,2}$}}}%
  \end{picture}%
\endgroup%


==> ModelloutputVeroeffentlichung1.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=0.75\textwidth,
scale only axis,
ylabel={model output $ \mathcal{M}_1 $ in $\upmu$m},
xlabel={force $q_\mathrm{P}$ in N},
legend style={at={(0.01,0.99)},anchor=north west,legend cell align=left, align=left, draw=white!15!black},
xmax =1600,
ymax = 1600,
grid = none,
label style={font=\scriptsize},
tick label style={font=\tiny},
axis x line = bottom,
axis y line = left,
tick align={outside}
]
%\begin{axis}
\addplot [thick, color=black, mark=square, mark size=0pt]
  table[y index=1, x index=0, col sep=comma] {Modeloutput_M1_Fx_neu.csv};
\addplot [color=black!30!white, mark=triangle, mark size=1.2pt]
  table[y index=2, x index=0, col sep=comma] {Messungen_Fx_neu.csv};

\end{axis}


\end{tikzpicture}%



==> ModelloutputVeroeffentlichung2.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=0.75\textwidth,
scale only axis,
ylabel={model output $ \mathcal{M}_2 $ in $\upmu$m},
xlabel={force $q_\mathrm{P}$ in N},
legend style={at={(0.01,0.99)},anchor=north west,legend cell align=left, align=left, draw=white!15!black},
xmax =1600,
ymax = 1600,
grid = none,
label style={font=\scriptsize},
tick label style={font=\tiny},
axis x line = bottom,
axis y line = left,
tick align={outside}
]
%\begin{axis}
\addplot [thick, color=black, mark=square, mark size=0pt]
  table[y index=1, x index=0, col sep=comma] {Modeloutput_M2_Fx_neu.csv};
\addplot [color=black!30!white, mark=triangle, mark size=1.2pt]
  table[y index=2, x index=0, col sep=comma] {Messungen_Fx_neu.csv};

\end{axis}


\end{tikzpicture}%



==> ModelloutputVeroeffentlichung3.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=0.75\textwidth,
scale only axis,
ylabel={model output $ \mathcal{M}_3 $ in $\upmu$m},
xlabel={force $q_\mathrm{P}$ in N},
legend style={at={(0.01,0.99)},anchor=north west,legend cell align=left, align=left, draw=white!15!black},
xmax =1600,
ymax = 1600,
grid = none,
label style={font=\scriptsize},
tick label style={font=\tiny},
axis x line = bottom,
axis y line = left,
tick align={outside}  
]
%\begin{axis}
\addplot [thick,color=black, mark=square, mark size=0pt]
  table[y index=1, x index=0, col sep=comma] {Modeloutput_M3_Fx_neu.csv};
\addplot [color=black!30!white, mark=triangle, mark size=1.2pt]
  table[y index=2, x index=0, col sep=comma] {Messungen_Fx_neu.csv};

\end{axis}


\end{tikzpicture}%


